From Patterns to Parsers: Automatic Generation of Efficient Hardware Parsers for FPGAs

This work presents an open-source tool for automatically generating efficient hardware parsers from high-level specifications. It uses a parsing intermediate representation (PIR) that decouples application-specific frontends from a common register-transfer level (RTL) generation backend. The backend produces optimized, human-readable SystemVerilog, handling FSM generation, byte-alignment, and multi-cycle field straddling for arbitrary datapath widths. The tool also extends pattern matching beyond simple equality checks by introducing custom symbolic tokens to support operations that existing parser generators cannot express, such as range validation, negation, and comparisons against external ports. We demonstrate two end-to-end flows using a P4 frontend for Ethernet protocol parsing and a Snort frontend for network intrusion detection, both using the same unmodified backend. The generated Ethernet parsers achieve up to 226% higher operating frequency and up to 97% fewer FPGA logic resources than prior work. A controlled synthetic study further shows that the tool's hierarchical pattern decomposition yields up to 8x resource utilization reduction over monolithic designs. Our open-source framework enables designers to rapidly implement high-performance, resource-efficient, vendor-agnostic hardware parsers for diverse applications.

==> figures/segmentation.tex <==
\begin{tikzpicture}[
    % 1. DEFINE STYLES
    cell/.style={
        rectangle, 
        draw, 
        minimum width=0.6cm, 
        minimum height=0.6cm, 
        font=\ttfamily\scriptsize, 
        anchor=center,
        inner sep=0pt
    },
    header/.style={
        font=\bfseries\sffamily\small, 
        anchor=west
    },
    arrow_label/.style={
        font=\itshape\scriptsize, 
        midway, 
        right=0.3cm,
        align=left,
        color=black % <--- Changed to black
    },
    dotted_cell/.style={
        cell, 
        draw=black!50, 
        densely dashed, 
        fill=white
    },
    % ENSURE COLORS ARE DEFINED
    % \definecolor{ignoregray}{gray}{0.9}
    % \definecolor{matchblue}{RGB}{200, 220, 255} 
]

% ==========================================
% LAYOUT CONFIGURATION
% ==========================================
\def\stepOneY{0}
% Pattern 3 is at -1.4, so we start Step 2 lower to leave room for arrow
\def\stepTwoY{-3} 
% SubIR_1 has 3 rows (height ~2.1), so we start Step 3 lower
\def\stepThreeY{-7.2}

% Define standard x-offsets for Step 2 columns
\def\colOneX{-1.8}
\def\colTwoX{1.2}
\def\colThreeX{4.2}
\def\colFourX{7.2}
\def\subRowH{0.7} 

% ==========================================
% HELPER MACRO: STEP 2 ROWS
% ==========================================
\newcommand{\drawSubRow}[8]{
    \node[cell, fill=#6] at (#1, #2) {#3};
    \node[cell, fill=#6] at (#1+0.6, #2) {#4};
    \node[cell, fill=#6] at (#1+1.2, #2) {#5};
    %\node[font=\tiny] at (#1+1.8, #2) {$\to$};
    \node[cell, fill=#8] at (#1+2, #2) {#7};
}
\newcommand{\drawDottedSubRow}[6]{
    \node[dotted_cell, fill=#6] at (#1, #2) {#3};
    \node[dotted_cell, fill=#6] at (#1+0.6, #2) {#4};
    \node[dotted_cell, fill=#6] at (#1+1.2, #2) {#5};
}

% ==========================================
% HELPER MACRO: STEP 3 ROWS (Updated for tight spacing)
% Arguments: {yPos}{PatternLabel}{Val1}{Val2}{Val3}{Val4}{ResultText}
% ==========================================
\newcommand{\drawGatherRow}[7]{
    \node[anchor=east, font=\sffamily\scriptsize] at (-0.2, #1) {#2};
    % Note: 0.6 spacing ensures boxes touch exactly (width=0.6)
    \node[cell, fill=ignoregray]   at (0.6, #1)     {#3};
    \node[cell, fill=green!20]  at (0.6+0.6, #1) {#4};
    \node[cell, fill=green!20]  at (0.6+1.2, #1) {#5};
    \node[cell, fill=ignoregray]   at (0.6+1.8, #1) {#6}; 
    % Specific overrides for colors are hardcoded below for simplicity
    % Result text
    \node[right=0.1cm, font=\scriptsize] at (2.8, #1) {$\rightarrow$ \textbf{#7}};
}


% ==========================================
% STEP 1: ORIGINAL IR
% ==========================================
% \node[header] at (-2.5, \stepOneY+0.6) {1. Original IR};

% --- Pattern 1 ---
\node[anchor=east, font=\sffamily\scriptsize] at (-0.3, \stepOneY) {Pattern 1};
\foreach \char [count=\i] in {x,x,x,A,B,C,C,D,F,E,F,F} {
    \pgfmathtruncatemacro{\col}{\i-1}
    \ifnum\pdfstrcmp{\char}{x}=0
        \node[cell, fill=ignoregray] (p1_\i) at (\col*0.6, \stepOneY) {\char};
    \else
        \node[cell, fill=matchblue] (p1_\i) at (\col*0.6, \stepOneY) {\char};
    \fi
}
% \node[right=0.1cm of p1_12, font=\scriptsize] (arr1) {$\rightarrow$};
\node[cell, fill=green!20, right=0.3cm of p1_12] {1};

% --- Pattern 2 ---
\def\pTwoY{\stepOneY-0.7}
\node[anchor=east, font=\sffamily\scriptsize] at (-0.3, \pTwoY) {Pattern 2};
\foreach \char [count=\i] in {A,B,C,C,D,E,F,E,A,x,x,x} {
    \pgfmathtruncatemacro{\col}{\i-1}
    \ifnum\pdfstrcmp{\char}{x}=0
        \node[cell, fill=ignoregray] (p2_\i) at (\col*0.6, \pTwoY) {\char};
    \else
        \node[cell, fill=matchblue] (p2_\i) at (\col*0.6, \pTwoY) {\char};
    \fi
}
% \node[right=0.1cm of p2_12, font=\scriptsize] (arr2) {$\rightarrow$};
\node[cell, fill=green!20, right=0.3cm of p2_12] {6};

% --- Pattern 3 ---
\def\pThreeY{\pTwoY-0.7}
\node[anchor=east, font=\sffamily\scriptsize] at (-0.3, \pThreeY) {Pattern 3};
\foreach \char [count=\i] in {A,B,C,D,D,D,C,D,F,x,x,x} {
    \pgfmathtruncatemacro{\col}{\i-1}
    \ifnum\pdfstrcmp{\char}{x}=0
        \node[cell, fill=ignoregray] (p3_\i) at (\col*0.6, \pThreeY) {\char};
    \else
        \node[cell, fill=matchblue] (p3_\i) at (\col*0.6, \pThreeY) {\char};
    \fi
}
% \node[right=0.1cm of p3_12, font=\scriptsize] (arr3) {$\rightarrow$};
\node[cell, fill=green!20, right=0.3cm of p3_12] {7};


% === TRANSITION ARROW 1 ===
% From Bottom of Step 1 to Top of Step 2
% Fixed coordinates for consistent length
\draw[->, thick, black] (3.25, \pThreeY-0.4) -- (3.25, \stepTwoY+0.2) 
    node[arrow_label] {Deduplication \& Segmentation\\(4 columns, 3 characters each)};


% ==========================================
% STEP 2: SEGMENTATION (SubIR Tables)
% ==========================================
% \node[header] at (-2.5, \stepTwoY+0.6) {2. SubIR Tables};

% --- SubIR 0 ---
\node[font=\bfseries\scriptsize] at (\colOneX+1.2, \stepTwoY) {Group 0};
\drawSubRow{\colOneX}{\stepTwoY-\subRowH}{x}{x}{x}{ignoregray}{x}{orange!20}
\drawSubRow{\colOneX}{\stepTwoY-2*\subRowH}{A}{B}{C}{matchblue}{1}{orange!20}
\drawDottedSubRow{\colOneX}{\stepTwoY-3*\subRowH}{A}{B}{C}{}
% Curly Brace (Moved down to underneath the 3rd row)
\draw [decorate, decoration={brace, amplitude=4pt, mirror}, thick, black]
    (\colOneX-0.3, \stepTwoY-3*\subRowH-0.4) -- (\colOneX+1.5, \stepTwoY-3*\subRowH-0.4)
    node [midway, below=4pt, font=\sffamily\tiny, align=center] {pattern substring};

% --- SubIR 1 ---
\node[font=\bfseries\scriptsize] at (\colTwoX+1.2, \stepTwoY) {Group 1};
\drawSubRow{\colTwoX}{\stepTwoY-\subRowH}{A}{B}{C}{matchblue}{1}{orange!20}
\drawSubRow{\colTwoX}{\stepTwoY-2*\subRowH}{C}{D}{E}{matchblue}{2}{orange!20}
\drawSubRow{\colTwoX}{\stepTwoY-3*\subRowH}{D}{D}{D}{matchblue}{3}{orange!20}

% --- SubIR 2 ---
\node[font=\bfseries\scriptsize] at (\colThreeX+1.2, \stepTwoY) {Group 2};
\drawSubRow{\colThreeX}{\stepTwoY-\subRowH}{C}{D}{F}{matchblue}{1}{orange!20}
\drawSubRow{\colThreeX}{\stepTwoY-2*\subRowH}{F}{E}{A}{matchblue}{2}{orange!20}
\drawDottedSubRow{\colThreeX}{\stepTwoY-3*\subRowH}{C}{D}{F}{}

% --- SubIR 3 ---
\node[font=\bfseries\scriptsize] at (\colFourX+1.2, \stepTwoY) {Group 3};
\drawSubRow{\colFourX}{\stepTwoY-\subRowH}{E}{F}{F}{matchblue}{1}{orange!20}
\drawSubRow{\colFourX}{\stepTwoY-2*\subRowH}{x}{x}{x}{ignoregray}{x}{orange!20}
\drawDottedSubRow{\colFourX}{\stepTwoY-3*\subRowH}{x}{x}{x}{}


% === TRANSITION ARROW 2 ===
% From Bottom of Step 2 (SubIR 1 is lowest point) to Top of Step 3
% Adjusted start point to match the relative gap of Arrow 1
\draw[->, thick, black] (3.25, \stepTwoY-3.5*\subRowH-0.2) -- (3.25, \stepThreeY+0.5) 
    node[arrow_label] {Gather Pseudo IDs};


% ==========================================
% STEP 3: GATHER PSEUDO IDs
% ==========================================
% \node[header] at (-2.5, \stepThreeY+0.6) {3. Gather};

% Pattern 1 Gather: {x, 1, 1, 1}
\node[anchor=east, font=\sffamily\scriptsize] at (0.3, \stepThreeY) {Pattern 1};
\node[cell, fill=ignoregray]   at (0.6, \stepThreeY)     {x};
\node[cell, fill=matchblue]  at (0.6+0.6, \stepThreeY) {1};
\node[cell, fill=matchblue]  at (0.6+1.2, \stepThreeY) {1};
\node[cell, fill=matchblue]  at (0.6+1.8, \stepThreeY) {1};
% The Output Box (Green)
\node[cell, fill=green!20] at (0.6+2.7, \stepThreeY) {1};

% Pattern 2 Gather: {1, 2, 2, x}
\def\gTwoY{\stepThreeY-0.7}
\node[anchor=east, font=\sffamily\scriptsize] at (0.3, \gTwoY) {Pattern 2};
\node[cell, fill=matchblue]  at (0.6, \gTwoY)     {1};
\node[cell, fill=matchblue]  at (0.6+0.6, \gTwoY) {2};
\node[cell, fill=matchblue]  at (0.6+1.2, \gTwoY) {2};
\node[cell, fill=ignoregray]   at (0.6+1.8, \gTwoY) {x};
% The Output Box (Green)
\node[cell, fill=green!20] at (0.6+2.7, \gTwoY) {6};

% Pattern 3 Gather: {1, 3, 1, x}
\def\gThreeY{\gTwoY-0.7}
\node[anchor=east, font=\sffamily\scriptsize] at (0.3, \gThreeY) {Pattern 3};
\node[cell, fill=matchblue]  at (0.6, \gThreeY)     {1};
\node[cell, fill=matchblue]  at (0.6+0.6, \gThreeY) {3};
\node[cell, fill=matchblue]  at (0.6+1.2, \gThreeY) {1};
\node[cell, fill=ignoregray]   at (0.6+1.8, \gThreeY) {x};
% The Output Box (Green)
\node[cell, fill=green!20] at (0.6+2.7, \gThreeY) {7};

\end{tikzpicture}

==> figures/tikz_ir_entry_eg_1.tex <==
\begin{tikzpicture}[
    cell/.style={rectangle, draw, minimum width=0.7cm, minimum height=0.7cm, font=\ttfamily\large},
    % New style for the wide text box
    desc_box/.style={
        rectangle, 
        draw, 
        minimum height=0.7cm, 
        text width=3.5cm,   % Controls how wide the box is
        align=center,       % Centers text inside
        font=\sffamily\small
    },
    bit_label/.style={font=\scriptsize\sffamily, color=gray!80!black},
]

\def\rowsep{-1}  % vertical distance to next row

% === First Row ===
\node[cell, fill=ignoregray] (c0) at (0,0) {x};
\node[cell, fill=matchblue]  (c1) at (0.7,0) {0};
\node[cell, fill=matchblue]  (c2) at (1.4,0) {8};
\node[cell, fill=ignoregray] (c3) at (2.1,0) {x};
\node[cell, fill=ignoregray] (c4) at (2.8,0) {x};
\node[cell, fill=ignoregray] (c5) at (3.5,0) {x};
\node[cell, fill=matchblue]  (c6) at (4.2,0) {6};

% Output ID (Green box)
\node[cell, fill=green!20]   (c7) at (5.1,0) {1};

% NEW: Description Box for Row 1
% Positioned to the right of c7 (xshift controls the gap)
\node[desc_box, right=0.2cm of c7,  fill=red!20] (c8) {field1:16:23;field2:0:7};

% === Second Row ===
\node[cell, fill=matchblue]  (d0) at (0,\rowsep) {1};
\node[cell, fill=matchblue]  (d1) at (0.7,\rowsep) {F};
\node[cell, fill=ignoregray] (d2) at (1.4,\rowsep) {x};
\node[cell, fill=ignoregray] (d3) at (2.1,\rowsep) {x};
\node[cell, fill=matchblue]  (d4) at (2.8,\rowsep) {A};
\node[cell, fill=ignoregray] (d5) at (3.5,\rowsep) {x};
\node[cell, fill=ignoregray] (d6) at (4.2,\rowsep) {x};

% Output ID (Green box)
\node[cell, fill=green!20]   (d7) at (5.1,\rowsep) {2};

% NEW: Description Box for Row 2
\node[desc_box, right=0.2cm of d7, fill=red!20] (d8) {field2:0:7};


% === Labels & Arrows ===
\node[above=0.05cm of c0, bit_label] {27:24};
\node[above=0.05cm of c6, bit_label] {3:0};

\draw[<-, thick] (c0.north west) -- ++(0, 0.6) node[above, font=\sffamily\small] {MSB};
\draw[<-, thick] (c6.north east) -- ++(0, 0.6) node[above, font=\sffamily\small] {LSB};

\node[anchor=east, font=\sffamily\small] at (c0.west) {Pattern 1};
\node[anchor=east, font=\sffamily\small] at (d0.west) {Pattern 2};

\end{tikzpicture}

==> figures/tikz_ir_entry_eg_2.tex <==
\begin{tikzpicture}[
    cell/.style={rectangle, draw, minimum width=0.7cm, minimum height=0.7cm, font=\ttfamily\large},
    bit_label/.style={font=\scriptsize\sffamily, color=gray!80!black},
    val_label/.style={font=\small\sffamily\bfseries}
]

    % Define the IR String characters
    % Position:    0   1   2   3   4   5   6
    % Character:   x   0   8   x   x   x   6
    % Bit High:   27  23  19  15  11   7   3
    % Bit Low:    24  20  16  12   8   4   0

    % Draw Nibble Cells
    \node[cell, fill=orange] (c0) at (0,0) {V};
    \node[cell, fill=orange]  (c1) at (0.7,0) {L};
    \node[cell, fill=orange]  (c2) at (1.4,0) {L};
    \node[cell, fill=orange] (c3) at (2.1,0) {L};
    \node[cell, fill=matchblue] (c4) at (2.8,0) {7};
    \node[cell, fill=ignoregray] (c5) at (3.5,0) {x};
    \node[cell, fill=ignoregray]  (c6) at (4.2,0) {x};

    \node[cell, fill=green!20]  (c7) at (5.1,0) {5};

    % Bit Position Labels (Top)
    \node[above=0.05cm of c0, bit_label] {27:24};
    % \node[above=0.05cm of c1, bit_label] {23:20};
    % \node[above=0.05cm of c2, bit_label] {19:16};
    % \node[above=0.05cm of c3, bit_label] {15:12};
    % \node[above=0.05cm of c4, bit_label] {11:8};
    % \node[above=0.05cm of c5, bit_label] {7:4};
    \node[above=0.05cm of c6, bit_label] {3:0};

    % Directional Markers
    \draw[<-, thick] (c0.north west) -- ++(0, 0.6) node[above, font=\sffamily\small] {MSB};
    \draw[<-, thick] (c6.north east) -- ++(0, 0.6) node[above, font=\sffamily\small] {LSB};

\end{tikzpicture}
